Explicitly correlated ground states with a feedback-free variational hybrid algorithm

Explicitly correlated methods, which represent dominant short-range correlations by a diagonal Jastrow-type correlator, are designed to accurately describe systems of strongly correlated electrons, such as the fully periodic 2D Fermi--Hubbard model. However, as the reference state is compact in momentum space whereas the correlator acts naturally in real space, there is a fundamental mismatch of bases that classical algorithms resolve only by restricting the reference or the correlator. Here we propose a hybrid algorithm in which a quantum processor prepares a low-entanglement momentum-space matrix product state (MPS), precomputed classically by the transcorrelated method at the cost of a nonvariational energy, rotates it to real space, and measures in bases fixed by the Hamiltonian. Because the measurement bases are independent of the correlator, the correlator can be variationally optimized entirely in classical post-processing with no quantum-classical feedback loop. We demonstrate our algorithm on 32 qubits of Quantinuum's H2-2 with a bond-dimension-4 MPS for the half-filled $4 \times 4$ lattice and achieve a relative ground-state energy error of $16 \pm 4\%$ after postselection, reduced to $3.5 \pm 0.5\%$ by calibration using low-order moments from the MPS. Compared with other feedback-free hybrid algorithms, even under generous assumptions, our method requires fewer samples than quantum-selected configuration interaction and fewer two-qubit gates than quantum Krylov methods.

==> pics/algorithm_overview_tikz.tex <==
% Cartoon-style overview for Fig.~\ref{fig:algorithm-overview}.
% This file is meant to be included inside a figure environment via
% \input{pics/algorithm_overview_tikz.tex}.
% Scale the complete diagram to the available width of its enclosing figure.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily,
    stage/.style={
      rounded corners=6pt,
      very thick,
      align=center,
      text width=3.25cm,
      minimum height=3.25cm,
      inner sep=5pt
    },
    classical/.style={
      stage,
      draw=blue!65!black,
      fill=blue!6
    },
    quantum/.style={
      stage,
      draw=orange!85!black,
      fill=orange!10
    },
    mainflow/.style={
      -{Latex[length=3mm,width=2mm]},
      line width=1.1pt,
      draw=black!75
    },
    auxflow/.style={
      -{Latex[length=2.6mm,width=1.8mm]},
      line width=0.9pt,
      draw=blue!65!black
    },
    blockedflow/.style={
      dotted,
      -{Latex[length=2.6mm,width=1.8mm]},
      line width=0.9pt,
      draw=red!70!black
    },
    flowlabel/.style={
      inner sep=0pt,
      font=\scriptsize\bfseries\sffamily,
      text=black!65,
      align=center
    },
    auxlabel/.style={
      fill=white,
      inner sep=2pt,
      font=\scriptsize\sffamily,
      text=blue!65!black,
      align=center
    },
    steplabel/.style={
      font=\scriptsize\bfseries\sffamily,
      text=black!55,
      align=center
    },
    titlelabel/.style={
      font=\bfseries\small\sffamily,
      align=center
    },
    sublabel/.style={
      font=\scriptsize\sffamily,
      align=center
    },
    tensor/.style={
      circle,
      draw=blue!65!black,
      fill=blue!18,
      line width=0.9pt,
      minimum size=4.8mm,
      inner sep=0pt
    },
    gate/.style={
      rounded corners=1.5pt,
      draw=orange!85!black,
      fill=orange!20,
      line width=0.8pt,
      minimum width=5.5mm,
      inner sep=1pt
    },
    meter/.style={
      circle,
      draw=orange!85!black,
      fill=white,
      line width=0.8pt,
      minimum size=4.0mm,
      inner sep=0pt
    },
    iconline/.style={
      line width=0.8pt,
      draw=black!65
    },
    bar/.style={
      draw=blue!65!black,
      fill=blue!20,
      line width=0.5pt
    },
    calibratedbar/.style={
      bar,
      fill=blue!38
    },
    histaxis/.style={
      line width=0.55pt,
      draw=black!55
    },
    energycurve/.style={
      line width=1.0pt,
      draw=blue!65!black
    },
    minimumarrow/.style={
      -{Latex[length=2.8mm,width=2.0mm]},
      line width=1.4pt,
      draw=blue!65!black
    },
    calibrateflow/.style={
      -{Latex[length=2.1mm,width=1.4mm]},
      line width=0.8pt,
      draw=blue!65!black
    },
    cross/.style={
      circle,
      solid,
      draw=red!70!black,
      fill=white,
      text=red!70!black,
      very thick,
      font=\large\bfseries,
      inner sep=0.6pt
    }
  ]

  % ---------------------------------------------------------------------------
  % Four algorithmic stages.
  % ---------------------------------------------------------------------------
  \node[classical] (dmrg) at (0,0) {};
  \node[quantum]   (qpu)  at (4.15,0) {};
  \node[classical] (fit)  at (8.30,0) {};
  \node[classical] (vmc)  at (12.45,0) {};

  % Stage 1: transcorrelated DMRG.
  \node[steplabel] at ([yshift=1.28cm]dmrg.center) {CLASSICAL};
  \node[titlelabel, anchor=north]
    at ([yshift=-0.50cm]dmrg.north)
    {Momentum-space \\ transcorrelated DMRG};
  \node[sublabel] at ([yshift=-0.0cm]dmrg.center) {$e^{-J D} H e^{J D} \ket{\phi} \approx E_\text{tc} \ket{\phi}$};
  \node[sublabel] at ([yshift=-0.6cm]dmrg.center) {Compute expectation values};
  \node[sublabel] at ([yshift=-1.1cm]dmrg.center) {$\braket{\phi | T | \phi}, \braket{\phi | D | \phi}, ...$};


  % Stage 2: quantum basis rotation and sampling.
  \node[steplabel, text=orange!85!black] at ([yshift=1.28cm]qpu.center) {QUANTUM};
  \node[titlelabel, anchor=north]
    at ([yshift=-0.50cm]qpu.north)
    {Prepare MPS, \\ rotate, and sample};
  \begin{scope}[shift={($(qpu.center)+(0.34,-0.57)$)}]
    % Top circuit: diagonal measurement.
    \draw[iconline] (-1.5,0.42) -- (0.42,0.42);
    \node[gate, minimum width=4mm, minimum height=6.5mm, font=\scriptsize\sffamily]
      at (-1.6,0.42) {$\ket{\phi}$};
    \node[gate, minimum width=4mm, minimum height=6.5mm, font=\scriptsize\sffamily]
      at (-0.95,0.42) {$U_\text{FT}$};
    \node[meter] (meterdiag) at (0.46,0.42) {};
    \draw[iconline] ($(meterdiag.center)+(-0.09,-0.04)$)
      arc[start angle=200,end angle=-20,radius=0.09];
    \draw[iconline] (meterdiag.center) -- ++(0.07,0.07);
    \node[anchor=west, font=\scriptsize\sffamily]
      at (meterdiag.east) {$\{d_\ell\}$};

    % Bottom circuit: hopping measurement.
    \draw[iconline] (-1.5,-0.42) -- (0.42,-0.42);
    \node[gate, minimum width=4mm, minimum height=6.5mm, font=\scriptsize\sffamily]
      at (-1.6,-0.42) {$\ket{\phi}$};
    \node[gate, minimum width=4mm, minimum height=6.5mm, font=\scriptsize\sffamily]
      at (-0.95,-0.42) {$U_\text{FT}$};
    \node[gate, minimum width=6mm, minimum height=6.5mm, font=\scriptsize\sffamily]
      at (-0.2,-0.42) {$U_\text{hop}$};
    \node[meter] (meterhop) at (0.46,-0.42) {};
    \draw[iconline] ($(meterhop.center)+(-0.09,-0.04)$)
      arc[start angle=200,end angle=-20,radius=0.09];
    \draw[iconline] (meterhop.center) -- ++(0.07,0.07);
    \node[anchor=west, font=\scriptsize\sffamily]
      at (meterhop.east) {$\{h_\ell\}$};
  \end{scope}

  % Stage 3: post-processing / fitting.
  \node[steplabel] at ([yshift=1.28cm]fit.center) {CLASSICAL};
  \node[titlelabel, anchor=north] at ([yshift=-0.50cm]fit.north) {Calibrate probabilities};
  \node[sublabel] at ([yshift=0.55cm]fit.center) {via quadratic program};
  \node[sublabel] at ([yshift=0.1cm]fit.center) {Diagonal};
  \node[sublabel] at ([yshift=-0.3cm]fit.center) {$\sum_\ell p^{(d)}_\ell O^{(d)}_r(d_\ell) = \braket{O^{(d)}_r}$};
  \node[sublabel] at ([yshift=-0.8cm]fit.center) {Hopping};
  \node[sublabel] at ([yshift=-1.2cm]fit.center) {$\sum_\ell p^{(h)}_\ell O^{(h)}_r(h_\ell) = \braket{O^{(h)}_r}$};

  % Stage 4: offline explicitly correlated optimization.
  \node[steplabel] at ([yshift=1.28cm]vmc.center) {CLASSICAL};
  \node[titlelabel, anchor=north] at ([yshift=-0.50cm]vmc.north) {Minimize energy};
  \node[sublabel] at ([yshift=0.4cm]vmc.center) {$\{ d_\ell, p^{(d)}_\ell\} \rightarrow \braket{C^2_{\V{\theta}}}, \braket{C^2_{\V{\theta}} D}$};
  \node[sublabel] at ([yshift=-0.1cm]vmc.center) {$\{ h_\ell, p^{(h)}_\ell\} \rightarrow \braket{C_{\V{\theta}}T C_{\V{\theta}}}$};
  \node[sublabel] at ([yshift=-0.9cm]vmc.center) {$\min_{\V{\theta}} \frac{\braket{C_{\V{\theta}} T C_{\V{\theta}}} + U \braket{C^2_{\V{\theta}} D}}{\braket{C^2_{\V{\theta}}}}$};

  % Main data flow.
  \draw[mainflow]
    (dmrg.east) -- (qpu.west);
  \draw[mainflow]
    (qpu.east) -- (fit.west);
  \draw[mainflow]
    (fit.east) -- (vmc.west);

  % Classical information reused during fitting.
  \draw[auxflow]
    (dmrg.south) to[out=-20,in=-160, looseness=0.5]
    node[auxlabel, yshift=1pt] {expectation values $\{ \braket{O_r} \}$}
    (fit.south);

  % Blocked feedback loop: the central algorithmic distinction from VQE.
  \draw[blockedflow]
    (vmc.north) to[out=160,in=20, looseness=0.5]
    node[cross, pos=0.68] {$\times$}
    node[
      flowlabel,
      midway,
      fill=white,
      inner sep=2pt,
      text=red!70!black,
      font=\scriptsize\bfseries\sffamily
    ] {no feedback}
    (qpu.north);
\end{tikzpicture}%
}

